Adaptive Target Tracking with a Mixed Team of Static and Mobile Guards: Deployment and Activation Strategies

This work explores a variation of the art gallery problem in which a team of static and mobile guards track a mobile intruder with unknown maximum speed. First, we present an algorithm to identify {\it candidate vertices} in a polygon at which either static guards can be placed or they can serve as endpoints of the trajectory of mobile guards. Based on the triangulation of the polygon and the deployment of the guards we propose an allocation technique for the guards, such that each one of them is assigned to guard a subregion of the environment when the intruder is inside it. The allocation strategy leads to a classification of the guards based on their task and coordination requirements. Next, we present an activation strategy for the static guards that is adaptive to the instantaneous speed of the intruder. The deployment and the activation technique guarantee that a variable speed intruder is successfully tracked. Simulation results are presented to validate the efficacy of the proposed techniques.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

